Exact s-Matrices for the Nonsimply-Laced Affine Toda Theories $a_{2n-1}^{(2)}$

We derive the exact, factorized, purely elastic scattering matrices for the $a_{2n-1}^{(2)}$ family of nonsimply-laced affine Toda theories. The derivation takes into account the distortion of the classical mass spectrum by radiative correction, as well as modifications of the usual bootstrap assumptions since for these theories anomalous threshold singularities lead to a displacement of some single particle poles.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
------------ cut here ----------
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.0
%%For: (Michel Baumann) (Systrade)
%%Title: (Delius)
%%CreationDate: (11/29/91) (1:37 PM)
%%DocumentProcessColors: Black
%%DocumentFonts: Helvetica
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 0
%%+ procset Adobe_IllustratorA_AI3 1.0 0
%%BoundingBox: 112 255 464 641
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 297 420.5 297 420.5
%AI3_TileBox: 25 -35.5 563 745.5
%AI3_DocumentPreview: Header
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
% object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.0 0
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 46 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def
% [ number value stream [ array for encoding modification ] modifyEncoding ==>
% [
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll
		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....
			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def
/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
% re-define font
% expected arguments
% for 'normal fonts :
%	[ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% 	[ ... number value stream ... /_Helvetica-Bold/Helvetica-Bold
%	direction fontScript defaultEncoding TZ
/TZ
{
	% platform dependent coding flag
	/_useNativeEncoding exch def
	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	findfont dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the base encoding vector of the font
		% is the same as StandardEncoding
		% and the use platform encoding flag is true
		% then install AI platform encoding
		% else leave the base encoding in effect
		counttomark 0 eq
		{
			Encoding StandardEncoding eq 1 _useNativeEncoding eq and
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def
% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
W B
} def
/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def
/e1
{
W F
} def
/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def
/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
W S
} def
% font operators
% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def
/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def
% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	2 dict begin /W {} def /h {} def
} def
/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def
% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	Te currentpoint newpath moveto
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def
/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
	/_render -1 ddef
} def
% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def
/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def
/Tt	% set user tracking				% userTracking Tt -
{
pop
} def
/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def
/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def
/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def
/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def
/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def
/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def
/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def
/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def
% Text Bodies
/TX {pop} def
%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -
/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def
/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def
/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def
/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def
/T+	% discretionary hyphen hyphen	% - T+ -
{} def
/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def
/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 0
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
userdict /Adobe_IllustratorA_AI3_vars 46 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /i0 /i0 /i0 /i0] def
/_renderEnd [null null null null /e1 /r1 /a1 /clip] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
% naming
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat
userdict begin
/showpage {} def
false setoverprint
pop
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Helvetica
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Helvetica Helvetica
[/_Helvetica/Helvetica 0 0 1 TZ
%AI3_EndEncoding
%%EndSetup
0 A
0 R
0 G
0 i 0 J 0 j 1 w 4 M []0 d
%AI3_Note:
0 D
139.6394 619.4599 m
155.8794 590.8999 l
S
172.1194 619.4599 m
155.8794 590.8999 l
155.8794 551.6999 l
S
139.6394 523.7 m
155.8794 552.2599 l
S
172.1194 523.7 m
155.8794 552.2599 l
S
265.5993 523.7 m
281.8393 552.2599 l
S
298.0793 523.7 m
281.8393 552.2599 l
S
394.5593 522.58 m
410.7993 551.1399 l
S
410.7993 566.8199 m
394.8393 592.8599 L
427.3193 592.8599 L
410.7993 566.8199 l
410.7993 551.1399 L
427.0393 522.58 l
S
281.8393 552.5399 m
298.0793 579.1399 L
265.5993 579.1399 L
281.8393 552.5399 l
S
265.5993 579.1399 m
255.5193 607.9799 l
S
298.0793 579.1399 m
308.1593 607.9799 l
S
394.8393 592.8599 m
384.7593 622.2599 l
S
427.3193 592.8599 m
437.3993 622.2599 l
S
160.3465 365.1082 m
174.3594 387.0602 L
141.8794 387.0602 L
158.1194 360.4602 l
S
141.8794 387.0602 m
131.7994 415.9002 l
S
174.3594 387.0602 m
184.4393 415.9002 l
S
158.1194 359.9002 m
174.3594 333.3002 L
141.8794 333.3002 L
155.9912 357.0955 l
S
141.8794 333.3002 m
131.7994 304.4603 l
S
174.3594 333.3002 m
184.4393 304.4603 l
S
282.9593 359.9002 m
299.1993 386.5002 L
266.7193 386.5002 L
282.9593 359.9002 l
S
266.7193 386.5002 m
256.6394 415.3402 l
S
299.1993 386.5002 m
309.2793 415.3402 l
S
282.9593 359.3403 m
299.1993 332.7402 L
266.7193 332.7402 L
282.9593 359.3403 l
S
266.7193 332.7402 m
256.6394 303.9002 l
S
299.1993 332.7402 m
309.2793 303.9002 l
S
394.5593 407.2202 m
384.4793 436.0602 l
S
427.0393 407.2202 m
437.1192 436.0602 l
S
410.7993 380.6202 m
394.5593 407.2202 L
427.0393 407.2202 L
410.7993 380.6202 l
410.7993 358.7802 L
427.0393 332.1802 L
394.5593 332.1802 L
410.7993 358.7802 l
S
394.5593 332.1802 m
384.4793 303.3402 l
S
427.0393 332.1802 m
437.1192 303.3402 l
S
160.6062 365.304 m
158.4306 366.7714 155.4772 366.1973 154.0097 364.0217 c
152.5423 361.8461 153.1164 358.8927 155.292 357.4252 c
S
0 To
0.7 0 0 0.7 133.1998 624.4994 0 Tp
TP
0 Tr
0 O
0 g
/_Helvetica 20 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(b\r) Tx
TO
0 To
0.7 0 0 0.7 171.6997 624.4994 0 Tp
TP
0 Tr
(a\r) Tx
TO
0 To
0.7 0 0 0.7 133.1998 505.4999 0 Tp
TP
0 Tr
(a\r) Tx
TO
0 To
0.7 0 0 0.7 171.6997 505.4999 0 Tp
TP
0 Tr
(b\r) Tx
TO
0 To
0.7 0 0 0.7 259.9994 505.4999 0 Tp
TP
0 Tr
(a\r) Tx
TO
0 To
0.7 0 0 0.7 298.4992 505.4999 0 Tp
TP
0 Tr
(b\r) Tx
TO
0 To
0.7 0 0 0.7 389.799 505.4999 0 Tp
TP
0 Tr
(a\r) Tx
TO
0 To
0.7 0 0 0.7 428.2988 505.4999 0 Tp
TP
0 Tr
(b\r) Tx
TO
0 To
0.7 0 0 0.7 250.8995 614.6994 0 Tp
TP
0 Tr
(b\r) Tx
TO
0 To
0.7 0 0 0.7 305.4992 615.3994 0 Tp
TP
0 Tr
(a\r) Tx
TO
0 To
0.7 0 0 0.7 379.999 627.2994 0 Tp
TP
0 Tr
(b\r) Tx
TO
0 To
0.7 0 0 0.7 434.5988 627.9994 0 Tp
TP
0 Tr
(a\r) Tx
TO
0 To
0.7 0 0 0.7 278.1993 584.5996 0 Tp
TP
0 Tr
(n\r) Tx
TO
0 To
0.7 0 0 0.7 262.7994 558.6997 0 Tp
TP
0 Tr
(n\r) Tx
TO
0 To
0.7 0 0 0.7 293.5993 559.3997 0 Tp
TP
0 Tr
(n\r) Tx
TO
0 To
0.7 0 0 0.7 161.8997 567.0996 0 Tp
TP
0 Tr
(h-a-b\r) Tx
TO
0 To
0.7 0 0 0.7 416.3989 553.7997 0 Tp
TP
0 Tr
(h-a-b\r) Tx
TO
0 To
0.7 0 0 0.7 406.5989 597.1995 0 Tp
TP
0 Tr
(n\r) Tx
TO
0 To
0.7 0 0 0.7 391.899 573.3996 0 Tp
TP
0 Tr
(n\r) Tx
TO
0 To
0.7 0 0 0.7 423.3989 573.3996 0 Tp
TP
0 Tr
(n\r) Tx
TO
0 To
0.7 0 0 0.7 147.1998 471.9001 0 Tp
TP
0 Tr
(\(a\)\r) Tx
TO
0 To
0.7 0 0 0.7 273.9994 471.9001 0 Tp
TP
0 Tr
(\(b\)\r) Tx
TO
0 To
0.7 0 0 0.7 403.7989 471.9001 0 Tp
TP
0 Tr
(\(c\)\r) Tx
TO
0 To
0.7 0 0 0.7 147.1998 257.701 0 Tp
TP
0 Tr
(\(d\)\r) Tx
TO
0 To
0.7 0 0 0.7 273.9994 257.701 0 Tp
TP
0 Tr
(\(e\)\r) Tx
TO
0 To
0.7 0 0 0.7 403.7989 257.701 0 Tp
TP
0 Tr
(\(f\)\r) Tx
TO
0 To
0.7 0 0 0.7 126.5499 287.4508 0 Tp
TP
0 Tr
(a\r) Tx
TO
0 To
0.7 0 0 0.7 180.0996 287.1009 0 Tp
TP
0 Tr
(b\r) Tx
TO
0 To
0.7 0 0 0.7 126.8999 421.5003 0 Tp
TP
0 Tr
(b\r) Tx
TO
0 To
0.7 0 0 0.7 181.4996 422.2003 0 Tp
TP
0 Tr
(a\r) Tx
TO
0 To
0.7 0 0 0.7 153.4997 391.4004 0 Tp
TP
0 Tr
(n\r) Tx
TO
0 To
0.7 0 0 0.7 138.7998 345.2006 0 Tp
TP
0 Tr
(n\r) Tx
TO
0 To
0.7 0 0 0.7 170.2997 345.2006 0 Tp
TP
0 Tr
(n\r) Tx
TO
0 To
0.7 0 0 0.7 252.9994 421.5003 0 Tp
TP
0 Tr
(b\r) Tx
TO
0 To
0.7 0 0 0.7 307.5992 422.2003 0 Tp
TP
0 Tr
(a\r) Tx
TO
0 To
0.7 0 0 0.7 251.9495 287.4508 0 Tp
TP
0 Tr
(a\r) Tx
TO
0 To
0.7 0 0 0.7 305.4992 287.1009 0 Tp
TP
0 Tr
(b\r) Tx
TO
0 To
0.7 0 0 0.7 380.3491 287.4508 0 Tp
TP
0 Tr
(a\r) Tx
TO
0 To
0.7 0 0 0.7 433.8988 287.1009 0 Tp
TP
0 Tr
(b\r) Tx
TO
0 To
0.7 0 0 0.7 380.699 441.1002 0 Tp
TP
0 Tr
(b\r) Tx
TO
0 To
0.7 0 0 0.7 435.2988 441.8002 0 Tp
TP
0 Tr
(a\r) Tx
TO
0 To
0.7 0 0 0.7 153.4997 320.7007 0 Tp
TP
0 Tr
(n\r) Tx
TO
0 To
0.7 0 0 0.7 278.1993 391.4004 0 Tp
TP
0 Tr
(n\r) Tx
TO
0 To
0.7 0 0 0.7 263.4994 345.2006 0 Tp
TP
0 Tr
(n\r) Tx
TO
0 To
0.7 0 0 0.7 294.9993 345.2006 0 Tp
TP
0 Tr
(n\r) Tx
TO
0 To
0.7 0 0 0.7 278.1993 320.7007 0 Tp
TP
0 Tr
(n\r) Tx
TO
0 To
0.7 0 0 0.7 406.5989 410.3003 0 Tp
TP
0 Tr
(n\r) Tx
TO
0 To
0.7 0 0 0.7 391.899 345.2006 0 Tp
TP
0 Tr
(n\r) Tx
TO
0 To
0.7 0 0 0.7 423.3989 345.2006 0 Tp
TP
0 Tr
(n\r) Tx
TO
0 To
0.7 0 0 0.7 406.5989 320.0007 0 Tp
TP
0 Tr
(n\r) Tx
TO
0 To
0.7 0 0 0.7 391.899 386.5004 0 Tp
TP
0 Tr
(n\r) Tx
TO
0 To
0.7 0 0 0.7 423.3989 386.5004 0 Tp
TP
0 Tr
(n\r) Tx
TO
0 To
0.7 0 0 0.7 417.0989 366.2005 0 Tp
TP
0 Tr
(h-a-b\r) Tx
TO
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF
